How to Unfold Top Decays

Using unfolded top-quark decay data we can measure the top quark mass, as well as search for unexpected kinematic effects. We present a new generative unfolding method for the two tasks and show how they both benefit from unbinned, high-dimensional unfolding. Unlike weight-based or iterative generative methods we include a targeted unbiasing with respect to the training data. This shows significant advantages over standard, iterative methods, in terms of applicability, flexibility and accuracy.

==> figs/network/ParallelTransfusion.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]

\node (part1) [txt] {$x_{\text{reco},1}$};
\node (part2) [txt, right of=part1, xshift=-0.5cm] {$...$};
\node (part3) [txt, right of=part2, xshift=-0.5cm] {$x_{\text{reco},n}$};

\node (emb_part1) [embed, below of=part1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_part2) [txt, below of=part2, yshift=-0.3cm] {$...$};
\node (emb_part3) [embed, below of=part3,yshift=-0.3cm,  rotate=90]{Emb};

\node (TE) [transformer, below of=emb_part2, yshift=-0.7cm, text width=4cm,
text depth=1.5cm, align=center] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm] {Self-Attention \\
Reco-level correlations};

\node (reco1) [txt, right of=part3, xshift=1.75cm] {$x_{\text{gen},1}(t)$};
\node (reco3) [txt, right of=reco1] {$...$};
\node (reco6) [txt, right of=reco3] {$x_{\text{gen},N}(t)$};

\node (t) [txt, right of=reco6, xshift=0.5cm] {$t$};

\node (emb_reco1) [embed, below of=reco1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_reco3) [txt, below of=reco3, yshift=-0.3cm] {$...$};
\node (emb_reco6) [embed, below of=reco6, yshift=-0.3cm, rotate=90]{Emb};

\node (TD) [transformer, right of=TE, xshift=5.3cm, yshift=-0.8cm, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm] {Transformer-Decoder};
\node (TD_att) [attention, right of=TE_att, xshift=5.3cm] {Self-Attention \\
Gen-level correlations};
\node (TD_crossatt) [attention, below of=TD_att, yshift=0.4cm] {Cross-Attention \\
Combinatorics};

%\node (inn1_b) [small_cinn_black, below of=reco1, yshift=-9.5cm, rotate=90]{cINN};
%\node (inn6_b) [small_cinn_black, below of=reco6, yshift=-9.5cm, rotate=90]{cINN};
\node (inn1) [small_cinn, below of=reco1, yshift=-8.2cm, rotate=90]{Linears};
\node (inn3) [txt, below of=reco3, yshift=-8.2cm]{$...$};
\node (inn6) [small_cinn, below of=reco6, yshift=-8.2cm, rotate=90]{Linears};

%\node (linear) [attention, below of=TD, yshift=-2.2cm, fill=Rcolor]{Linear Layer};

\node (prob1) [txt, below of=inn1, yshift=-0.3cm]{$\Big( v_\theta(c_1, t ),$ };
\node (prob2) [txt, below of=inn3, yshift=-0.3cm]{$...$};
\node (prob6) [txt, below of=inn6, yshift=-0.3cm]{$, \; v_\theta(c_{N}, t ) \Big)$};
\node (prob) [txt, left of=prob1, xshift=-2 cm]{$v_\theta(x_\text{gen}(t), t , x_\text{reco}) = \;$};

\draw [arrow, color=black] (part1.south) -- (emb_part1.east);
\draw [arrow, color=black] (part3.south) -- (emb_part3.east);

\draw [arrow, color=black] (emb_part1.west) -- (TE.north -| emb_part1.west);
\draw [arrow, color=black] (emb_part3.west) -- (TE.north -| emb_part3.west);

\draw [arrow, color=black] (TE.south -| emb_part1.west) --  ([yshift=-1cm]TE.south -| emb_part1.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 
\draw [arrow, color=black] (TE.south -| emb_part3.west) --  ([yshift=-0.7cm]TE.south -| emb_part3.west) -- ([yshift=-0.7cm]TE.south -| TD.west);

\draw [arrow, color=black] ([xshift=-0.2cm]reco1.south) -- ([xshift=-0.2cm]emb_reco1.east);
\draw [arrow, color=black] ([xshift=-0.2cm]reco6.south) -- ([xshift=-0.2cm]emb_reco6.east);

\draw [arrow, color=black] (emb_reco1.west) -- (TD.north -| emb_reco1.west);
\draw [arrow, color=black] (emb_reco6.west) -- (TD.north -| emb_reco6.west);

(A) (B);

\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco1.west)  -- node [text width=1.5cm, pos=0.3, font=\Large, right] {$c_{1}$} ([xshift=-0.2cm]inn1.east -| emb_reco1.west);
\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco6.west)  -- node [text width=1.5cm,pos=0.3, font=\Large, right] {$c_{N}$}  ([xshift=-0.2cm]inn6.east -| emb_reco6.west);

\draw [arrow, color=black] (inn1.west -| emb_reco1.west) -- (prob1.north -| emb_reco1.west);
\draw [arrow, color=black] (inn6.west -| emb_reco6.west) -- (prob6.north -| emb_reco6.west);

\draw [arrow, color=black] (t.south) --  ([yshift=-0.5cm]t.south) -- ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]emb_reco1.east); 
\draw [arrow, color=black] ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]emb_reco6.east); 
%\draw [arrow, color=black] (t.south) --  (t.south |- linear.east) -- (linear.east) ; 
\draw [arrow, color=black] (t.south) --  ([yshift=-8.1cm]t.south) -- ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]inn1.east); 
\draw [arrow, color=black] ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]inn6.east); 

\end{tikzpicture}

==> figs/network/Unfolding_setup.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}]

\node (z) [txt] {$ r \sim \mathcal{N}(0,1)$};
\node (xt) [xt, right of= z, xshift=4.2cm]{$x(t) = (1-t) x + t r$};
\node (t) [txt, above of = xt, yshift=1cm]{$t \sim \mathcal{U}(0,1)$};
\node (xgen) [txt, below of = xt, yshift=-1cm, xshift=-0.5cm] {$x, y \sim p(x, y)$};
\node (model) [cinn_black, right of=xt, xshift=4.2cm] {};
\node (model) [cinn, right of=xt, xshift=4.2cm, fill=Bcolor] {CFM};

\node (loss) [loss, below of= xt , yshift = -4cm]{$\loss=\big( \left(w(x)(v_{\theta} - (r-x)\right) \big)^2$};
\node(vtheta)[expr, right of = model, xshift=2.4cm]{$v_{\theta}$};

\draw [arrow, color=black] (model.east) -- (vtheta.west);
\draw [arrow, color=black] (t.south) -- (xt.north);
\draw [arrow, color=black] (z.east) -- (xt.west);
\draw [arrow, color=black] (xt.east) -- (model.west);
\draw [arrow, color=black] (t.east) -- (model.north |- t.east) -- (model.north);

\draw [arrow, color=black] (z.south) -- (z.south |- loss.west) -- (loss.west);
\draw [arrow, color=black] (vtheta.south) -- (vtheta.south |- loss.east) -- (loss.east);
\draw [arrow, color=black] ([xshift=-1.5cm]xgen.south) -- ([xshift=-2cm]loss.north);
\draw [arrow, color=black] ([xshift=-1.5cm]xgen.north) -- ([xshift=-2cm]xt.south);
\draw [arrow, color=black] ([xshift=-1cm]xgen.south) -- ([xshift=-1cm, yshift=1cm]xgen.south |- loss.north) -- ([yshift=1cm]model.south |- loss.north) -- (model.south);

\end{tikzpicture}
